On the classification of 5d SCFTs

We determine all 5d SCFTs upto rank three by studying RG flows of 5d KK theories. Our analysis reveals the existence of new rank one and rank two 5d SCFTs not captured by previous classifications. In addition to that, we provide for the first time a systematic and conjecturally complete classification of rank three 5d SCFTs. Our methods are based on a recently studied geometric description of 5d KK theories, thus demonstrating the utility of these geometric descriptions. It is straightforward, though computationally intensive, to extend this work and systematically classify 5d SCFTs of higher ranks (greater than or equal to four) by using the geometric description of 5d KK theories.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{10}_6$};
\node (v2) at (-2.2,-0.5) {$\dP^1$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2l$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{10}_6$};
\node (v2) at (-2.2,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{10-m}_6$};
\node (v2) at (-2.2,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{9-m}_5$};
\node (v2) at (-2.2,-0.5) {$\bF^1_1$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2h$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{9-m}_5$};
\node (v2) at (-2.2,-0.5) {$\bF^1_0$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.7,-0.4) {\scriptsize{$2e$+$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF_6$};
\node (v2) at (-2.2,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2h$}};
\draw  (-5.1,-0.2) rectangle (-1.3,-1.6);
\node at (-3.2,-0.9) {$M=1$};
\node at (-3.2,-1.3) {$6\cF=8\phi_L^3+8\phi_R^3-18\phi_L\phi_R^2+12\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF_6$};
\node (v2) at (-2.2,-0.5) {$\dP$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2l$}};
\draw  (-5.1,-0.2) rectangle (-1.3,-1.6);
\node at (-3.2,-0.9) {$M=0$};
\node at (-3.2,-1.3) {$6\cF=8\phi_L^3+9\phi_R^3-18\phi_L\phi_R^2+12\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{7-m}_3$};
\node (v2) at (-2.2,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{7-m}_3$};
\node (v2) at (-2.2,-0.5) {$\dP$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$l$}};
\node at (-0.8,-0.5) {$0\le m\le7$};
\draw  (-4.7,-0.2) rectangle (-0.2,-1.6);
\node at (-2.4,-0.9) {$M=7-m$};
\node at (-2.4,-1.3) {$6\cF=(m+1)\phi_L^3+9\phi_R^3-9\phi_L\phi_R^2+3\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF_3^4$};
\node (v2) at (-2.2,-0.5) {$\dP$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$l$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF_1^4$};
\node (v2) at (-2.2,-0.5) {$\dP$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$l$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\dP^4$};
\node (v2) at (-2.2,-0.5) {$\dP$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$l$-$\sum x_i$}};
\node at (-2.6,-0.4) {\scriptsize{$l$}};
\draw  (-5,-0.2) rectangle (-1.4,-1.6);
\node at (-3.2,-0.9) {$M=3$};
\node at (-3.2,-1.3) {$6\cF=5\phi_L^3+9\phi_R^3-9\phi_L\phi_R^2+3\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\dP^9$};
\node (v2) at (-2.7,-0.5) {$\bF_0^{1+1}$};
\node at (-4.6,-0.4) {\scriptsize{$3l$-$\sum x_i$}};
\node at (-3.1,-0.4) {\scriptsize{$f$}};
\draw (v2) .. controls (-1.9,0) and (-1.9,-1) .. (v2);
\node at (-2.4,-0.2) {\scriptsize{$e$-$x$}};
\node at (-2.4,-0.8) {\scriptsize{$e$-$y$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_1^8$};
\node (v2) at (-2.7,-0.5) {$\bF_0^{1+1}$};
\node at (-4.5,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (-3.1,-0.4) {\scriptsize{$e$}};
\draw (v2) .. controls (-1.9,0) and (-1.9,-1) .. (v2);
\node at (-2.4,-0.2) {\scriptsize{$f$-$x$}};
\node at (-2.4,-0.8) {\scriptsize{$f$-$y$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_1^8$};
\node (v2) at (-2.7,-0.5) {$\bF_0^{1+1}$};
\node at (-4.5,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\draw (v2) .. controls (-1.9,0) and (-1.9,-1) .. (v2);
\node at (-2.4,-0.2) {\scriptsize{$x$}};
\node at (-2.4,-0.8) {\scriptsize{$y$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_1^{8+1}$};
\node (v2) at (-2.9,-0.5) {$\bF_0$};
\node at (-4.4,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$-$2y$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_0^{8+1}$};
\node (v2) at (-2.9,-0.5) {$\bF_0$};
\node at (-4.5,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_4^{9}$};
\node (v2) at (-2.9,-0.5) {$\bF_0$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_7^{9}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6^{8}$};
\node (v2) at (-2.9,-0.5) {$\bF_0$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$2f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{9-m}_7$};
\node (v2) at (-2.2,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-0.8,-0.5) {$1\le m\le9$};
\draw  (-4.7,-0.2) rectangle (-0.2,-1.6);
\node at (-2.4,-0.9) {$M=10-m$};
\node at (-2.4,-1.3) {$6\cF=(m-1)\phi_L^3+8\phi_R^3-21\phi_L\phi_R^2+15\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_7^{2}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6^{1}$};
\node (v2) at (-2.9,-0.5) {$\bF^1_0$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6^{1}$};
\node (v2) at (-2.9,-0.5) {$\bF^1_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2h$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6$};
\node (v2) at (-2.9,-0.5) {$\bF^1_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2h$}};
\draw  (v1) edge (v2);
\draw  (-5.8,-0.2) rectangle (-2,-1.6);
\node at (-3.9,-0.9) {$M=2$};
\node at (-3.9,-1.3) {$6\cF=8\phi_L^3+7\phi_R^3-18\phi_L\phi_R^2+12\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_7^{8}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_1^{8}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node at (-4.4,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\dP^{8}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node at (-4.4,-0.4) {\scriptsize{$l$-$\sum x_i$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\draw  (v1) edge (v2);
\draw  (-5.8,-0.1) rectangle (-2,-1.6);
\node at (-3.9,-0.9) {$M=8$};
\node at (-3.9,-1.3) {$6\cF=\phi_L^3+8\phi_R^3-21\phi_L\phi_R^2+15\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{6+6}_{2}$};
\node (v2) at (-1.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-3.5,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-2.1,-0.4) {\scriptsize{$4 e$+$3f$}};
\node at (-4.3,-0.1) {\scriptsize{$x_i$}};
\node at (-4.3,-0.9) {\scriptsize{$y_i$}};
\node (v3) at (-5,-0.5) {\scriptsize{$6$}};
\draw (v1) .. controls (-4.5,0.2) and (-5,0.2) .. (v3);
\draw (v1) .. controls (-4.5,-1.2) and (-5,-1.2) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.6,-0.5) {$\bF_0^6$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.3,-0.4) {\scriptsize{$3e$+$4f$-$2\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.5,-0.5) {$\bF_1^{5+1}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$3h$+$2f$-$2\sum x_i$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.4,-0.5) {$\bF_0^{4+2}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$3e$+$3f$-$2\sum x_i$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.4,-0.5) {$\bF_1^{3+3}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$3h$+$f$-$2\sum x_i$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.4,-0.5) {$\bF_0^{2+4}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$2e$+$3f$-$2\sum x_i$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.4,-0.5) {$\bF_1^{1+4+1}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.3,-0.4) {\scriptsize{$2h$+$f$-$2x$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF_{2}$};
\node (v2) at (-1.6,-0.5) {$\bF_0^{2+4}$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.3,-0.4) {\scriptsize{$e$+$2f$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,-0.5) {$\bF^6_{8}$};
\node (v2) at (-1.9,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-3.7,-0.4) {\scriptsize{$e$}};
\node at (-2.3,-0.4) {\scriptsize{$e$+$3f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{6-m}_8$};
\node (v2) at (-2.2,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-0.8,-0.5) {$1\le m\le6$};
\draw  (-4.7,-0.2) rectangle (-0.2,-1.6);
\node at (-2.4,-0.9) {$M=7-m$};
\node at (-2.4,-1.3) {$6\cF=(m+2)\phi_L^3+8\phi_R^3-24\phi_L\phi_R^2+18\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6^{1}$};
\node (v2) at (-2.9,-0.5) {$\bF^2_0$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6$};
\node (v2) at (-2.9,-0.5) {$\bF^2_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2h$}};
\draw  (v1) edge (v2);
\draw  (-5.7,-0.2) rectangle (-1.9,-1.6);
\node at (-3.8,-0.9) {$M=3$};
\node at (-3.8,-1.3) {$6\cF=8\phi_L^3+6\phi_R^3-18\phi_L\phi_R^2+12\phi_R\phi_L^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF^{3+3}_{6}$};
\node (v2) at (-1.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-3.5,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-2.1,-0.4) {\scriptsize{$4e$+$2f$}};
\node at (-4.3,-0.1) {\scriptsize{$x_i$}};
\node at (-4.3,-0.9) {\scriptsize{$y_i$}};
\node (v3) at (-5,-0.5) {\scriptsize{$3$}};
\draw (v1) .. controls (-4.5,0.2) and (-5,0.2) .. (v3);
\draw (v1) .. controls (-4.5,-1.2) and (-5,-1.2) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\bF_6$};
\node (v2) at (-2.9,-0.5) {$\bF^3_1$};
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2h$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\bF_0^4$};
\node (v2) at (-1.9,-0.5) {$\bF_2$};
\node at (-3.7,-0.4) {\scriptsize{$e,e$-$\sum x_i$}};
\node at (-2.3,-0.4) {\scriptsize{$e,h$}};
\node (v3) at (-3,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{8}_{8}$};
\node (v2) at (-2.8,-0.5) {$\bF_2$};
\node (v3) at (-1,-0.5) {$\bF^{2+2}_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$e$+$f$-$x_1$-$y_1$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.5,-0.8) {\scriptsize{$x_1$-$x_2,y_1$-$y_2$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{7}_{7}$};
\node (v2) at (-2.7,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+1}_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{7}_{7}$};
\node (v2) at (-2.7,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+1}_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$e$-$y_1$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.5,-0.8) {\scriptsize{$f$-$\sum x_i,y_1$-$y_2$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{7}_{7}$};
\node (v2) at (-2.7,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{3+2}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$f$-$y_1$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.7,-0.8) {\scriptsize{$e,y_1$-$y_2$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{(7-m)+1}_{7}$};
\node (v2) at (-2.7,-0.5) {$\bF_{1}$};
\node (v3) at (-1,-0.5) {$\bF^{(3-p)+1}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$-$y$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$y$}};
\node at (-0.8,-0.8) {\scriptsize{$e,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.6) {$0\le m\le 7$};
\draw  (-5.3,-0.2) rectangle (1.2,-2.4);
\node at (0.5,-1) {$2\le p\le 3$};
\node at (-2,-1.4) {$M=11-m-p$};
\node at (-2,-1.8) {$6\cF=m\phi_L^3+8\phi_M^3+(p+4)\phi_R^3
-21\phi_L\phi_M^2+15\phi_M\phi_L^2-3\phi_M\phi_R^2$};
\node at (-1.9,-2.1) {$-3\phi_R\phi_M^2-9\phi_R\phi_L^2-3\phi_L\phi_R^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{6+1+1}_{0}$};
\node (v2) at (-2.6,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{3+1}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$f$-$\sum x_i$-$y$}};
\node at (-3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$f$-$y$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node at (-0.8,-0.8) {\scriptsize{$e,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{6+1+4}_{3}$};
\node (v2) at (-2.6,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$f$-$\sum x_i$-$y$}};
\node at (-3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node at (-0.8,-0.8) {\scriptsize{$h,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{6+1+(4-m-p)}_{3-p}$};
\node (v2) at (-2.3,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{p-1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.6,-0.4) {\scriptsize{$f$-$\sum x_i$-$y$}};
\node at (-2.7,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$f$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node at (-0.8,-0.8) {\scriptsize{$h,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{1}^{6+1}$};
\node (v2) at (-2.6,-0.5) {$\bF_{1}$};
\node (v3) at (-1,-0.5) {$\bF^{1}_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$f$-$\sum x_i$-$y$}};
\node at (-3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node at (-0.8,-0.8) {\scriptsize{$e,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.7,-0.2) rectangle (0.1,-2.4);
\node at (-2.8,-1.4) {$M=7$};
\node at (-2.8,-1.8) {$6\cF=\phi_L^3+8\phi_M^3+7\phi_R^3
-21\phi_L\phi_M^2+15\phi_M\phi_L^2-3\phi_M\phi_R^2$};
\node at (-2.7,-2.1) {$-3\phi_R\phi_M^2-6\phi_R\phi_L^2-6\phi_L\phi_R^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{3}^{6+1}$};
\node (v2) at (-2.6,-0.5) {$\bF_{1}$};
\node (v3) at (-1,-0.5) {$\bF^{1}_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$f$-$\sum x_i$-$y$}};
\node at (-3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node at (-0.8,-0.8) {\scriptsize{$h,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.7,-0.2) rectangle (0.1,-2.4);
\node at (-2.8,-1.4) {$M=7$};
\node at (-2.8,-1.8) {$6\cF=\phi_L^3+8\phi_M^3+7\phi_R^3
-21\phi_L\phi_M^2+15\phi_M\phi_L^2-3\phi_M\phi_R^2$};
\node at (-2.7,-2.1) {$-3\phi_R\phi_M^2
-12\phi_L\phi_R^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{1}_{6}$};
\node (v2) at (-2.7,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+2}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$f$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{1}_{6}$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+2}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.5,-0.4) {\scriptsize{$f$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{6}$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+(2-p)}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.5,-0.4) {\scriptsize{$f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (1.1,-0.6) {$0\le p\le 2$};
\draw  (-5.1,-0.2) rectangle (1.7,-2.4);
\node at (-1.5,-1.4) {$M=5-p$};
\node at (-1.5,-1.8) {$6\cF=8\phi_L^3+8\phi_M^3+(p+2)\phi_R^3
-18\phi_L\phi_M^2+12\phi_M\phi_L^2-6\phi_R\phi_M^2$};
\node at (-1.5,-2.1) {$-12\phi_R\phi_L^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{6}$};
\node (v2) at (-2.8,-0.5) {$\dP$};
\node (v3) at (-1,-0.5) {$\bF^{2+2}_3$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2l$}};
\node at (-2.5,-0.4) {\scriptsize{$l$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.3,-0.2) rectangle (0.5,-2.4);
\node at (-2.4,-1.4) {$M=2$};
\node at (-2.4,-1.8) {$6\cF=8\phi_L^3+9\phi_M^3+4\phi_R^3
-18\phi_L\phi_M^2+12\phi_M\phi_L^2+3\phi_M\phi_R^2$};
\node at (-2.4,-2.1) {$-9\phi_R\phi_M^2-12\phi_R\phi_L^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{1}_{6}$};
\node (v2) at (-2.8,-0.5) {$\bF^1_{1}$};
\node (v3) at (-1,-0.5) {$\bF^{(3-p)+1}_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.4,-0.4) {\scriptsize{$f$-$x$}};
\node at (-1.6,-0.4) {\scriptsize{$f$-$y$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$x$}};
\node at (-0.8,-0.8) {\scriptsize{$e,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.3,-0.2) rectangle (1.2,-2.4);
\node at (0.5,-0.7) {$2\le p\le 3$};
\node at (-2,-1.4) {$M=5-p$};
\node at (-2,-1.8) {$6\cF=7\phi_L^3+7\phi_M^3+(p+4)\phi_R^3
-18\phi_L\phi_M^2+12\phi_M\phi_L^2-3\phi_M\phi_R^2$};
\node at (-2,-2.1) {$-3\phi_R\phi_M^2-9\phi_R\phi_L^2-3\phi_L\phi_R^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1^{10}$};
\node (v2) at (-2.6,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_0^{1+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$2h$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$2e$+$f$}};
\node at (-2.3,-0.4) {\scriptsize{$f$}};
\node at (-1.5,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.9,-0.8) {\scriptsize{$f$-$x_1,x_1$}};
\node at (-1.1,-1) {\scriptsize{$x,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw (v3) .. controls (-0.3,-0.1) and (-0.3,-0.9) .. (v3);
\node at (-0.6,-0.2) {\scriptsize{$e$-$x$}};
\node at (-0.6,-0.8) {\scriptsize{$e$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_0^{10}$};
\node (v2) at (-2.6,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{1+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$e$-$x_1,x_1$}};
\node at (-1,-1) {\scriptsize{$f$-$x,f$-$y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw (v3) .. controls (-0.3,-0.1) and (-0.3,-0.9) .. (v3);
\node at (-0.6,-0.2) {\scriptsize{$x$}};
\node at (-0.6,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_0^{10+1}$};
\node (v2) at (-2.6,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-5.1,-0.8) {\scriptsize{$e$-$x_1$-$y,x_1$-$y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-0.8) {\scriptsize{$f,f$}};
\end{tikzpicture}
\ee
Applying $\cI_0$ using $x_1$, then $\cI_1$ using $y$, we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_2^{9+1+1}$};
\node (v2) at (-2.3,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.8,-0.4) {\scriptsize{$h$+$f$-$\sum x_i$-$y$}};
\node at (-2.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-2,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$e,y$-$z$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-0.8) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_2^{1}$};
\node (v2) at (-2.8,-0.5) {$\bF_5$};
\node (v3) at (-1,-0.5) {$\bF^{9+1}_{11}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.7,-0.8) {\scriptsize{$f,f$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{11}^{9+1}$};
\node (v2) at (-2.8,-0.5) {$\bF_5$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-0.8) {\scriptsize{$e,x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{11}^{(9-m)+1}$};
\node (v2) at (-2.8,-0.5) {$\bF_5$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-0.8) {\scriptsize{$e,x$}};
\node at (0.4,-0.7) {$1\le m\le9$};
\draw  (-5.4,-0.2) rectangle (1,-2.4);
\node at (-2.2,-1.4) {$M=10-m$};
\node at (-2.2,-1.8) {$6\cF=(m-2)\phi_L^3+8\phi_M^3+7\phi_R^3
-33\phi_L\phi_M^2+27\phi_M\phi_L^2-15\phi_M\phi_R^2$};
\node at (-2.2,-2.1) {$+9\phi_R\phi_M^2-9\phi_R\phi_L^2-3\phi_L\phi_R^2
+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{6}$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{2+2+3}_{2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.5,-0.4) {\scriptsize{$f$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\draw  (-5.1,-0.2) rectangle (0.3,-2.4);
\node at (-2.4,-1.4) {$M=6$};
\node at (-2.4,-1.8) {$6\cF=8\phi_L^3+8\phi_M^3+\phi_R^3
-18\phi_L\phi_M^2+12\phi_M\phi_L^2$};
\node at (-2.3,-2.1) {$-6\phi_R\phi_M^2-12\phi_R\phi_L^2+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\dP^9$};
\node (v2) at (-2.6,-0.5) {$\bF^{1+1}_0$};
\node (v3) at (-0.6,-0.5) {$\bF_0^{1+1}$};
\draw  (v1) edge (v2);
\node at (-3.9,-0.4) {\scriptsize{$3l$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$f$}};
\node at (-2.1,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-1.1,-0.4) {\scriptsize{$f$-$x,x$}};
\draw (v3) .. controls (0.1,-0.1) and (0.1,-0.9) .. (v3);
\node at (-0.2,-0.2) {\scriptsize{$e$-$x$}};
\node at (-0.2,-0.8) {\scriptsize{$e$-$y$}};
\draw (v2) .. controls (-3,0.1) and (-2.2,0.1) .. (v2);
\node at (-3,-0.1) {\scriptsize{$e$-$x$}};
\node at (-2.2,-0.1) {\scriptsize{$e$-$y$}};
\node (v4) at (-1.6,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,-0.5) {$\bF_1^8$};
\node (v2) at (-2.6,-0.5) {$\bF^{1+1}_0$};
\node (v3) at (-0.2,-0.5) {$\bF_0^{1+1}$};
\draw  (v1) edge (v2);
\node at (-4.2,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (-2,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-0.8,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\draw (v3) .. controls (0.5,-0.1) and (0.5,-0.9) .. (v3);
\node at (0.2,-0.2) {\scriptsize{$x$}};
\node at (0.2,-0.8) {\scriptsize{$y$}};
\draw (v2) .. controls (-3,0.1) and (-2.2,0.1) .. (v2);
\node at (-2.9,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\node (v4) at (-1.4,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_1^{8+1}$};
\node (v2) at (-2.7,-0.5) {$\bF_0$};
\node (v3) at (-0.2,-0.5) {$\bF_0^{1+1+1}$};
\draw  (v1) edge (v2);
\node at (-4.2,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$-2$y$}};
\node at (-3.1,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.3,-0.4) {\scriptsize{$e,f$}};
\node at (-1,-0.4) {\scriptsize{$e$-$y$-$z,f$-$x$-$z$}};
\draw (v3) .. controls (0.5,-0.1) and (0.5,-0.9) .. (v3);
\node at (0.2,-0.2) {\scriptsize{$x$}};
\node at (0.2,-0.8) {\scriptsize{$y$}};
\node (v4) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5,-1.3) and (-0.2,-1.3) .. (v3);
\node at (-5.1,-0.8) {\scriptsize{$y$}};
\node at (-0.2,-0.9) {\scriptsize{$z$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_1^{8+1}$};
\node (v2) at (-2.7,-0.5) {$\bF^1_0$};
\node (v3) at (-0.2,-0.5) {$\bF_0^{1}$};
\draw  (v1) edge (v2);
\node at (-4.2,-0.4) {\scriptsize{$2h$+$f$-$\sum x_i$-2$y$}};
\node at (-3.1,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.2,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-0.7,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node (v4) at (-1.5,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5,-1.3) and (-0.2,-1.3) .. (v3);
\node at (-5.1,-0.8) {\scriptsize{$y$}};
\node at (-0.1,-0.8) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_0^{8+1}$};
\node (v2) at (-2.7,-0.5) {$\bF^1_0$};
\node (v3) at (-0.2,-0.5) {$\bF_0^{1}$};
\draw  (v1) edge (v2);
\node at (-4.3,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.1,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.2,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-0.7,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node (v4) at (-1.5,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5,-1.3) and (-0.2,-1.3) .. (v3);
\node at (-5.2,-0.8) {\scriptsize{$e$-$y$}};
\node at (-0.1,-0.8) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{0}^{1}$};
\node (v2) at (-3.1,-0.5) {$\bF_1^9$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{0}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$x$}};
\node at (-3.4,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-1.4,-0.4) {\scriptsize{$e$+$f$}};
\node at (-4.9,-0.8) {\scriptsize{$e$-$x,f$-$x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.7,-0.8) {\scriptsize{$e$-$x,f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}^{9+1}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{7}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.6,-0.8) {\scriptsize{$h$+$f$-$x,f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}^{(9-m)+1}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{7}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$f$-$y$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.6,-0.8) {\scriptsize{$h$+$f$-$x,f$-$x$}};
\node at (0.5,-0.7) {$1\le m\le9$};
\draw  (-5.2,-0.2) rectangle (1.1,-2.4);
\node at (-2.1,-1.4) {$M=10-m$};
\node at (-2.1,-1.8) {$6\cF=(m-2)\phi_L^3+8\phi_M^3+7\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2+15\phi_M\phi_R^2$};
\node at (-2.1,-2.1) {$-21\phi_R\phi_M^2+21\phi_R\phi_L^2-33\phi_L\phi_R^2
+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{9}^{1}$};
\node (v2) at (-2.8,-0.5) {$\bF_1^1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.6,-0.8) {\scriptsize{$h$+$f$-$x,f$-$x$}};
\draw  (-5.4,-0.2) rectangle (0.4,-2.4);
\node at (-2.5,-1.4) {$M=2$};
\node at (-2.5,-1.8) {$6\cF=7\phi_L^3+7\phi_M^3+7\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2+12\phi_M\phi_R^2$};
\node at (-2.5,-2.1) {$-18\phi_R\phi_M^2+18\phi_R\phi_L^2-30\phi_L\phi_R^2
+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_6$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_6^{6+6+1+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$2h$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$+$f$}};
\node at (-1.7,-0.4) {\scriptsize{$e$-$z$-$w$}};
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{6}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw (v3) .. controls (-0.1,-0.1) and (-0.1,-0.9) .. (v3);
\node at (-0.4,-0.2) {\scriptsize{$z$}};
\node at (-0.4,-0.8) {\scriptsize{$w$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_6$};
\node (v2) at (-2.9,-0.5) {$\bF^1_1$};
\node (v3) at (-1,-0.5) {$\bF_6^{6+6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$2h$}};
\node at (-2.4,-0.4) {\scriptsize{$2h$+$f$-$2x$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-0.7,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{6}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^6_6$};
\node (v2) at (-2.8,-0.5) {$\bF^1_1$};
\node (v3) at (-1,-0.5) {$\bF_6^{6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.3,-0.4) {\scriptsize{$h$+$2f$-$x$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{6}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^3_3$};
\node (v2) at (-2.8,-0.5) {$\bF^3_1$};
\node (v3) at (-1,-0.5) {$\bF_4^{3+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$2h$-$\sum x_i$}};
\node at (-2.2,-0.4) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^3_3$};
\node (v2) at (-2.7,-0.5) {$\bF^3_0$};
\node (v3) at (-1,-0.5) {$\bF_4^{3+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-2.3,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+4}_7$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_3^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.5,-0.4) {\scriptsize{$h$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+(4-m)}_7$};
\node (v2) at (-2.6,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_3^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.3,-0.4) {\scriptsize{$h$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.7) {$1\le m\le4$};
\draw  (-5.3,-0.2) rectangle (1.1,-2.4);
\node at (-2.1,-1.4) {$M=8-m$};
\node at (-2.1,-1.8) {$6\cF=(m+1)\phi_L^3+8\phi_M^3+5\phi_R^3
-21\phi_L\phi_M^2+15\phi_M\phi_L^2+3\phi_M\phi_R^2$};
\node at (-2.1,-2.1) {$-9\phi_R\phi_M^2-9\phi_R\phi_L^2-9\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+(3-m)}_6$};
\node (v2) at (-2.6,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_4^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-2.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.7) {$1\le m\le3$};
\draw  (-5.3,-0.2) rectangle (1.1,-2.4);
\node at (-2.1,-1.4) {$M=7-m$};
\node at (-2.1,-1.8) {$6\cF=(m+2)\phi_L^3+8\phi_M^3+5\phi_R^3
-18\phi_L\phi_M^2+12\phi_M\phi_L^2+6\phi_M\phi_R^2$};
\node at (-2.1,-2.1) {$-12\phi_R\phi_M^2-9\phi_R\phi_L^2-9\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3}_5$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_5^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$h$+$f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.7,-0.2) rectangle (0.1,-2.4);
\node at (-2.8,-1.4) {$M=4$};
\node at (-2.8,-1.8) {$6\cF=5\phi_L^3+8\phi_M^3+5\phi_R^3
-15\phi_L\phi_M^2+9\phi_M\phi_L^2+9\phi_M\phi_R^2$};
\node at (-2.6,-2.1) {$-15\phi_R\phi_M^2-9\phi_R\phi_L^2-9\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_6^{3+3}$};
\node (v2) at (-2.5,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\dP^9$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$x_1$-$x_8$}};
\node at (-2.2,-0.4) {\scriptsize{$f$}};
\node at (-2.9,-0.4) {\scriptsize{$4e$+$2f$}};
\node at (-3.9,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-4.5,-1.1) {\scriptsize{$f,f,f,f$}};
\node at (-0.5,-0.8) {\scriptsize{$x_8$-$x_9,x_2$-$x_1,$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node (v3) at (-5.4,-0.5) {\scriptsize{$3$}};
\draw (v1) .. controls (-4.8,-0.1) and (-5.4,0) .. (v3);
\draw (v1) .. controls (-4.8,-0.9) and (-5.4,-1) .. (v3);
\node at (-5.2,0) {\scriptsize{$x_i$}};
\node at (-5.2,-1) {\scriptsize{$y_i$}};
\node at (-0.8,-1) {\scriptsize{$l$-$x_1$-$x_2$-$x_3,$}};
\node at (-1.2,-1.2) {\scriptsize{$2l$-$x_1$-$x_2$-$x_4$-$x_5$-$x_6$-$x_7$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+4}_9$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_1^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+(4-m)}_9$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_1^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.7) {$1\le m\le4$};
\draw  (-5.3,-0.2) rectangle (1.1,-2.4);
\node at (-2.1,-1.4) {$M=8-m$};
\node at (-2.1,-1.8) {$6\cF=(m+1)\phi_L^3+8\phi_M^3+5\phi_R^3
-27\phi_L\phi_M^2+21\phi_M\phi_L^2-3\phi_M\phi_R^2$};
\node at (-2.1,-2.1) {$-3\phi_R\phi_M^2-9\phi_R\phi_L^2-9\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+(3-m)}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.7) {$0\le m\le3$};
\draw  (-5.2,-0.2) rectangle (1.1,-2.4);
\node at (-2.1,-1.4) {$M=7-m$};
\node at (-2.1,-1.8) {$6\cF=(m+2)\phi_L^3+8\phi_M^3+5\phi_R^3
-24\phi_L\phi_M^2+18\phi_M\phi_L^2$};
\node at (-1.9,-2.1) {$-6\phi_R\phi_M^2-9\phi_R\phi_L^2-9\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+3}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{3+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+3}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_0^{3+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (-5.1,-0.8) {\scriptsize{$f$-$x_1,f$-$x_2,f$-$x_3$}};
\node at (-0.6,-0.8) {\scriptsize{$x_1,x_2,f$-$x_3$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+3}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_0^{3+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-5.1,-0.8) {\scriptsize{$f$-$x_1,f$-$x_2,f$-$x_3$}};
\node at (-0.6,-0.8) {\scriptsize{$x_1,x_2,e$-$x_3$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{2+3}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{2+3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$e,x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{2+(3-m)}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{2+(3-p)}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$e,x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (0.5,-0.6) {$0\le m\le 3$};
\draw  (-5.3,-0.2) rectangle (1.1,-2.4);
\node at (0.5,-1) {$2\le p\le 3$};
\node at (-2,-1.4) {$M=8-m-p$};
\node at (-2,-1.8) {$6\cF=(m+3)\phi_L^3+8\phi_M^3+(p+3)\phi_R^3
-24\phi_L\phi_M^2+18\phi_M\phi_L^2$};
\node at (-1.9,-2.1) {$-6\phi_R\phi_M^2-12\phi_R\phi_L^2-6\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1^{7+7}$};
\node (v2) at (-2.5,-0.5) {$\bF_3$};
\node (v3) at (-1,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.3,-0.4) {\scriptsize{$h$}};
\node at (-2.2,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$3h$}};
\node at (-3.9,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (v3) at (-5.4,-0.5) {\scriptsize{$7$}};
\draw (v1) .. controls (-4.8,-0.1) and (-5.4,0) .. (v3);
\draw (v1) .. controls (-4.8,-0.9) and (-5.4,-1) .. (v3);
\node at (-5.1,0) {\scriptsize{$x_i$}};
\node at (-5.1,-1) {\scriptsize{$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3+4}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{2+4}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{2+(2-p)}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$e,x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw  (-5.3,-0.2) rectangle (1.1,-2.4);
\node at (0.5,-0.8) {$1\le p\le 2$};
\node at (-2,-1.4) {$M=8-p$};
\node at (-2,-1.8) {$6\cF=2\phi_L^3+8\phi_M^3+(p+4)\phi_R^3
-24\phi_L\phi_M^2+18\phi_M\phi_L^2$};
\node at (-1.8,-2.1) {$-6\phi_R\phi_M^2-12\phi_R\phi_L^2-6\phi_L\phi_R^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{0}^{6}$};
\node (v2) at (-2.9,-0.5) {$\bF_4$};
\node (v3) at (-1.3,-0.5) {$\bF_2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$h$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$e$}};
\node at (-1.2,-0.8) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{0}^{4}$};
\node (v2) at (-2.9,-0.5) {$\bF_2$};
\node (v3) at (-1.3,-0.5) {$\bF^2_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{0}^{4+1}$};
\node (v2) at (-2.9,-0.5) {$\bF_2$};
\node (v3) at (-1.3,-0.5) {$\bF^1_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.8,-0.8) {\scriptsize{$f$-$y$}};
\node at (-1.1,-0.8) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{1}^{4}$};
\node (v2) at (-2.9,-0.5) {$\bF_2$};
\node (v3) at (-1.3,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_6^{5+5}$};
\node (v2) at (-2.5,-0.5) {$\bF_6$};
\node (v3) at (-1,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.3,-0.4) {\scriptsize{$2h$}};
\node at (-2.2,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$2h$}};
\node at (-3.8,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (v3) at (-5.4,-0.5) {\scriptsize{$5$}};
\draw (v1) .. controls (-4.8,-0.1) and (-5.4,0) .. (v3);
\draw (v1) .. controls (-4.8,-0.9) and (-5.4,-1) .. (v3);
\node at (-5.1,0) {\scriptsize{$x_i$}};
\node at (-5.1,-1) {\scriptsize{$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{1}^{5}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1.3,-0.5) {$\bF_6$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2h$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1^{5-m}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1.3,-0.5) {$\bF_6$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$2h$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (0.1,-0.5) {$1\le m\le 5$};
\draw  (-5.6,-0.2) rectangle (1.6,-1.6);
\node at (-2,-0.9) {$M=6-m$};
\node at (-2,-1.3) {$6\cF=(m+3)\phi_L^3+8\phi_M^3+8\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2+12\phi_M\phi_R^2
-18\phi_R\phi_M^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\dP^2$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1.2,-0.5) {$\bF_6$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$l$-$\sum x_i$}};
\node at (-3.1,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\draw  (-6.2,-0.2) rectangle (0.5,-1.6);
\node at (-2.8,-0.9) {$M=2$};
\node at (-2.8,-1.3) {$6\cF=7\phi_L^3+8\phi_M^3+8\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2+12\phi_M\phi_R^2
-18\phi_R\phi_M^2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_4^{4+4}$};
\node (v2) at (-2.4,-0.5) {$\bF_2$};
\node (v3) at (-0.9,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.2,-0.4) {\scriptsize{$e$}};
\node at (-2.1,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$3h$}};
\node at (-3.8,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (v3) at (-5.4,-0.5) {\scriptsize{$4$}};
\draw (v1) .. controls (-4.8,-0.1) and (-5.4,0) .. (v3);
\draw (v1) .. controls (-4.8,-0.9) and (-5.4,-1) .. (v3);
\node at (-5.1,0) {\scriptsize{$x_i$}};
\node at (-5.1,-1) {\scriptsize{$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{4}_8$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_4^{4}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{4}_6$};
\node (v2) at (-2.8,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_6^{4}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$}};
\node at (-2.5,-0.4) {\scriptsize{$2h$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{4}_6$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_6^{4}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}$};
\node (v2) at (-2.7,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\dP^9$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$x_1$-$x_8$}};
\node at (-2.4,-0.4) {\scriptsize{$f$}};
\node at (-3.1,-0.4) {\scriptsize{$4e$+$f$}};
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.9) {\scriptsize{$f,f,f,f$}};
\node at (-0.5,-0.8) {\scriptsize{$x_8$-$x_9,x_2$-$x_1,$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-1) {\scriptsize{$l$-$x_1$-$x_2$-$x_3,$}};
\node at (-1.2,-1.2) {\scriptsize{$2l$-$x_1$-$x_2$-$x_4$-$x_5$-$x_6$-$x_7$}};
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{4}_{10}$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF_2^{4}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$4f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node at (-0.8,-0.8) {\scriptsize{$f$-$x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}$};
\node (v2) at (-2.7,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\dP^9$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$x_1$-$x_8$}};
\node at (-2.4,-0.4) {\scriptsize{$f$}};
\node at (-3.1,-0.4) {\scriptsize{$4e$+$f$}};
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.9) {\scriptsize{$f,f,f,f$}};
\node at (-0.2,-1) {\scriptsize{$3l$-$x_1$-$x_2$-$x_3$-$x_4$-$x_5$-$x_6$-$x_7$-$2x_9,$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$l$-$x_1$-$x_2$-$x_3,x_2$-$x_1,$}};
\node at (-1.2,-1.2) {\scriptsize{$2l$-$x_1$-$x_2$-$x_4$-$x_5$-$x_6$-$x_7$}};
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^4_{14}$};
\node (v2) at (-2.7,-0.5) {$\bF_4$};
\node (v3) at (-1,-0.5) {$\bF_0^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$4f$}};
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f,f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$-$x_i$-$y_i,f$-$\sum x_i,f$-$\sum y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{4-m}_{14}$};
\node (v2) at (-2.7,-0.5) {$\bF_4$};
\node (v3) at (-1,-0.5) {$\bF_0^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$4f$}};
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-4.9,-0.8) {\scriptsize{$f,f,f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$-$x_i$-$y_i,f$-$\sum x_i,f$-$\sum y_i$}};
\draw  (-5.3,-0.2) rectangle (1.5,-2.4);
\node at (0.4,-1.2) {$1\le m\le 4$};
\node at (-1.8,-1.4) {$M=5-m$};
\node at (-1.8,-1.8) {$6\cF=(m+4)\phi_L^3+8\phi_M^3+4\phi_R^3
-42\phi_L\phi_M^2+36\phi_M\phi_L^2-12\phi_M\phi_R^2$};
\node at (-1.8,-2.1) {$+6\phi_R\phi_M^2-24\phi_R\phi_L^2+24\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{7}^{3+3}$};
\node (v2) at (-2.5,-0.5) {$\bF_{5}^{3+3}$};
\node (v3) at (0,-0.5) {$\bF_1$};
\draw  (v2) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$\sum(f$-$y_i)$}};
\node at (-1.7,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-0.5,-0.4) {\scriptsize{$3h+f$}};
\node at (-3.2,-0.2) {\scriptsize{$f$-$x_i$,}};
\node at (-4.6,-0.2) {\scriptsize{$f$-$x_i$,}};
\node (w1) at (-4,-0.5) {\scriptsize{4}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.5,-0.7) {\scriptsize{$x_i$}};
\node at (-4.9,-0.7) {\scriptsize{$y_i$}};
\node at (-2.8,-0.7) {\scriptsize{$x_i$}};
\node at (-2.2,-0.7) {\scriptsize{$y_i$}};
\node (v4) at (-5.2,-1) {\scriptsize{3}};
\node (v5) at (-2.5,-1) {\scriptsize{3}};
\draw (v1) .. controls (-5.3,-0.7) and (-5.6,-0.9) .. (v4);
\draw (v1) .. controls (-5.1,-0.7) and (-4.8,-0.9) .. (v4);
\draw (v2) .. controls (-2.6,-0.7) and (-2.9,-0.9) .. (v5);
\draw (v2) .. controls (-2.4,-0.7) and (-2.1,-0.9) .. (v5);
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^2_{12}$};
\node (v2) at (-2.7,-0.5) {$\bF_4$};
\node (v3) at (-1,-0.5) {$\bF_0^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$3f$}};
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i,x_i$-$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{2-m}_{12}$};
\node (v2) at (-2.7,-0.5) {$\bF_4$};
\node (v3) at (-1,-0.5) {$\bF_0^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.5,-0.4) {\scriptsize{$e$+$f$}};
\node at (-2.4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$3f$}};
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i,x_i$-$y_i$}};
\draw  (-5.1,-0.2) rectangle (1.4,-2.4);
\node at (0.7,-1.2) {$1\le m\le 2$};
\node at (-1.8,-1.4) {$M=4-m$};
\node at (-1.8,-1.8) {$6\cF=(m+6)\phi_L^3+8\phi_M^3+4\phi_R^3
-36\phi_L\phi_M^2+30\phi_M\phi_L^2-12\phi_M\phi_R^2$};
\node at (-1.8,-2.1) {$+6\phi_R\phi_M^2-18\phi_R\phi_L^2
+18\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^3_{1}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1+1}_{2}$};
\node (v3) at (0,-0.5) {$\bF_3$};
\draw  (v1) edge (v2);
\node at (-4.1,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.8,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,f$-$x$-$z$}};
\node at (-0.4,-0.4) {\scriptsize{$h,f$}};
\draw (v1) .. controls (-4.6,-1.3) and (0,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$h$}};
\node at (0.1,-0.8) {\scriptsize{$e$}};
\node (v4) at (-1,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^3_{1}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1+1}_{3}$};
\node (v3) at (0,-0.5) {$\bF_2$};
\draw  (v1) edge (v2);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.7,-0.4) {\scriptsize{$e$+$2f$-$x$-$2y,f$-$x$-$z$}};
\node at (-0.3,-0.4) {\scriptsize{$h,f$}};
\draw (v1) .. controls (-4.6,-1.3) and (0,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (0.1,-0.8) {\scriptsize{$e$}};
\node (v4) at (-0.9,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^{3-m}_{1}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1+1}_{3}$};
\node (v3) at (0,-0.5) {$\bF_2$};
\draw  (v1) edge (v2);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.7,-0.4) {\scriptsize{$e$+$2f$-$x$-$2y,f$-$x$-$z$}};
\node at (-0.3,-0.4) {\scriptsize{$h,f$}};
\draw (v1) .. controls (-4.6,-1.3) and (0,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (0.1,-0.8) {\scriptsize{$e$}};
\node (v4) at (-0.9,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\draw  (-5.1,0.2) rectangle (1.7,-2.4);
\node at (1,-0.6) {$1\le m\le 3$};
\node at (-1.6,-1.4) {$M=4-m$};
\node at (-1.6,-1.8) {$6\cF=(m+5)\phi_L^3-\phi_M^3+8\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2-18\phi_M\phi_R^2$};
\node at (-1.6,-2.1) {$+12\phi_R\phi_M^2-6\phi_R\phi_L^2+6\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\bF^2_{0}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1}_{4}$};
\node (v3) at (0,-0.5) {$\bF^{1+1}_2$};
\draw  (v1) edge (v2);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.9,-0.4) {\scriptsize{$e$+$3f$-$x$-$2y,f$-$x$}};
\node at (-0.6,-0.4) {\scriptsize{$h$-$y,f$-$x$}};
\draw (v1) .. controls (-4.3,-1.3) and (0,-1.3) .. (v3);
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node at (0.1,-0.8) {\scriptsize{$e$}};
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\bF^2_{0}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1}_{4}$};
\node (v3) at (0.1,-0.5) {$\bF^{1+1}_0$};
\draw  (v1) edge (v2);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.9,-0.4) {\scriptsize{$e$+$3f$-$x$-$2y,f$-$x$}};
\node at (-0.5,-0.4) {\scriptsize{$e$+$f$-$x,x$}};
\draw (v1) .. controls (-4.3,-1.3) and (0.1,-1.3) .. (v3);
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node at (0.3,-0.8) {\scriptsize{$e$-$x$-$y$}};
\node (v4) at (-1.1,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\bF^2_{0}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1}_{4}$};
\node (v3) at (0.1,-0.5) {$\bF^{1+1}_0$};
\draw  (v1) edge (v2);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.9,-0.4) {\scriptsize{$e$+$3f$-$x$-$2y,f$-$x$}};
\node at (-0.5,-0.4) {\scriptsize{$e$+$f$-$x,x$}};
\draw (v1) .. controls (-4.3,-1.3) and (0.1,-1.3) .. (v3);
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node at (0.3,-0.8) {\scriptsize{$f$-$x$-$y$}};
\node (v4) at (-1.1,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,-0.5) {$\bF_{1}$};
\node (v2) at (-2.7,-0.5) {$\bF^{1+1}_{5}$};
\node (v3) at (0.1,-0.5) {$\bF^{1+1}_1$};
\draw  (v1) edge (v2);
\node at (-4,-0.4) {\scriptsize{$h$}};
\node at (-3.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (-1.9,-0.4) {\scriptsize{$e$+$4f$-$x$-$2y,f$-$x$}};
\node at (-0.4,-0.4) {\scriptsize{$h$-$x,x$}};
\draw (v1) .. controls (-4.3,-1.3) and (0.1,-1.3) .. (v3);
\node at (-4.4,-0.8) {\scriptsize{$f$}};
\node at (0.3,-0.8) {\scriptsize{$f$-$x$-$y$}};
\node (v4) at (-1.1,-0.5) {\scriptsize{2}};
\draw  (v2) edge[loop, looseness=5] (v2);
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node at (-3.1,-0.1) {\scriptsize{$x$}};
\node at (-2.3,-0.1) {\scriptsize{$y$}};
\draw  (-4.7,0.2) rectangle (0.7,-2.4);
\node at (-2,-1.4) {$M=2$};
\node at (-2,-1.8) {$6\cF=8\phi_L^3+6\phi_R^3
+3\phi_L\phi_M^2-9\phi_M\phi_L^2-9\phi_M\phi_R^2$};
\node at (-2,-2.1) {$+3\phi_R\phi_M^2-6\phi_R\phi_L^2
+6\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{8}^{2+2}$};
\node (v2) at (-2.5,-0.5) {$\bF_{6}^{2+2}$};
\node (v3) at (0,-0.5) {$\bF_0$};
\draw  (v2) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$\sum(f$-$y_i)$}};
\node at (-1.7,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-0.5,-0.4) {\scriptsize{$3e+2f$}};
\node at (-3.2,-0.2) {\scriptsize{$f$-$x_i$,}};
\node at (-4.6,-0.2) {\scriptsize{$f$-$x_i$,}};
\node (w1) at (-4,-0.5) {\scriptsize{3}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.5,-0.7) {\scriptsize{$x_i$}};
\node at (-4.9,-0.7) {\scriptsize{$y_i$}};
\node at (-2.8,-0.7) {\scriptsize{$x_i$}};
\node at (-2.2,-0.7) {\scriptsize{$y_i$}};
\node (v4) at (-5.2,-1) {\scriptsize{2}};
\node (v5) at (-2.5,-1) {\scriptsize{2}};
\draw (v1) .. controls (-5.3,-0.7) and (-5.6,-0.9) .. (v4);
\draw (v1) .. controls (-5.1,-0.7) and (-4.8,-0.9) .. (v4);
\draw (v2) .. controls (-2.6,-0.7) and (-2.9,-0.9) .. (v5);
\draw (v2) .. controls (-2.4,-0.7) and (-2.1,-0.9) .. (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}$};
\node (v2) at (-2.8,-0.5) {$\bF_4$};
\node (v3) at (-1,-0.5) {$\bF^{2+2}_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$e$+$f$}};
\node at (-4.8,-0.8) {\scriptsize{$f,f$}};
\node at (-0.4,-0.8) {\scriptsize{$f$-$\sum x_i,f$-$\sum y_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{9}$};
\node (v2) at (-2.9,-0.5) {$\bF_5$};
\node (v3) at (-1.3,-0.5) {$\bF_1^2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$f$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$+$f$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\draw  (-5.7,-0.2) rectangle (0.3,-2.4);
\node at (-2.7,-1.4) {$M=2$};
\node at (-2.7,-1.8) {$6\cF=8\phi_L^3+8\phi_M^3+6\phi_R^3
-27\phi_L\phi_M^2+21\phi_M\phi_L^2-15\phi_M\phi_R^2$};
\node at (-2.7,-2.1) {$+9\phi_R\phi_M^2-6\phi_R\phi_L^2+6\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_0^4$};
\node (v2) at (-2.6,-0.5) {$\bF_2$};
\node (v3) at (-1,-0.5) {$\bF_0^{1+1}$};
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$e,e$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$e,h$}};
\node at (-2.3,-0.4) {\scriptsize{$f$}};
\node at (-1.5,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-4.9,-0.8) {\scriptsize{$f$-$x_1,x_1$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\draw (v3) .. controls (-0.2,-0.1) and (-0.2,-0.9) .. (v3);
\node at (-0.5,-0.2) {\scriptsize{$e$-$x$}};
\node at (-0.5,-0.8) {\scriptsize{$e$-$y$}};
\node at (-1,-1) {\scriptsize{$x,y$}};
\node (v5) at (-3.5,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1^1$};
\node (v2) at (-2.6,-0.5) {$\bF^2_2$};
\node (v3) at (-1,-0.5) {$\bF_0$};
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e,x$}};
\node at (-3.1,-0.4) {\scriptsize{$f$-$x,f$-$y$}};
\node at (-2.2,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-1.4,-0.4) {\scriptsize{$e$+$f$}};
\node (v5) at (-3.7,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1$};
\node (v2) at (-2.8,-0.5) {$\bF^1_3$};
\node (v3) at (-1,-0.5) {$\bF_0$};
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$f$-$x$}};
\node at (-2.4,-0.4) {\scriptsize{$e$-$x$}};
\node at (-1.4,-0.4) {\scriptsize{$e$+$f$}};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{2}^{1}$};
\node (v2) at (-2.9,-0.5) {$\bF_{3}$};
\node (v3) at (-1.3,-0.5) {$\bF^1_{1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$f$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$h$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (-1.1,-0.8) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_1$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1,-0.5) {$\bF_7^{1+1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$3h$}};
\node at (-1.5,-0.4) {\scriptsize{$e$-$x$-$y$}};
\draw (v3) .. controls (-0.2,-0.1) and (-0.2,-0.9) .. (v3);
\node at (-0.5,-0.2) {\scriptsize{$x$}};
\node at (-0.5,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{2}$};
\node (v2) at (-2.9,-0.5) {$\bF_{0}$};
\node (v3) at (-1.3,-0.5) {$\bF^2_{8}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{9}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{6}^{2+2}$};
\node (v3) at (-0.3,-0.5) {$\bF_1$};
\draw  (v2) edge (v3);
\node at (-4.7,-0.4) {\scriptsize{$e$-$y$}};
\node at (-3.1,-0.4) {\scriptsize{$h$+$f$-$y$}};
\node at (-1.9,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-0.7,-0.4) {\scriptsize{$3h$}};
\node at (-3.1,-0.2) {\scriptsize{$f$-$x$,}};
\node at (-4.7,-0.2) {\scriptsize{$f$-$x$,}};
\node (w1) at (-3.9,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.5,-0.7) {\scriptsize{$x$}};
\node at (-4.9,-0.7) {\scriptsize{$y$}};
\node at (-2.8,-0.7) {\scriptsize{$x$}};
\node at (-2.2,-0.7) {\scriptsize{$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}^{2}$};
\node (v2) at (-2.8,-0.5) {$\bF_0$};
\node (v3) at (-1,-0.5) {$\bF^{2}_{8}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.1,-0.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (-3.1,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$e$+$3f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,x_i$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{3}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.4,-0.8) {\scriptsize{$h$+$f$-$\sum x_i,f$-$x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}^{1}$};
\node (v2) at (-2.9,-0.5) {$\bF^1_1$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{7}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$f$-$x$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-4.8,-0.8) {\scriptsize{$e,x$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.6,-0.8) {\scriptsize{$h$+$f$-$x,f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{0}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1+1}$};
\node at (-4.7,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-3.1,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-2,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-0.4,-0.4) {\scriptsize{$f$-$x,x$}};
\node (w1) at (-3.9,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.6,-0.8) {\scriptsize{$e$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e$-$y$}};
\node at (-2.9,-0.8) {\scriptsize{$e$-$x$}};
\node at (-2.1,-0.8) {\scriptsize{$e$-$y$}};
\node at (-0.2,-0.8) {\scriptsize{$e$-$x$}};
\node at (0.6,-0.8) {\scriptsize{$e$-$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\draw (v3) .. controls (-0.3,-1.2) and (0.7,-1.2) .. (v3);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\ee
which is equivalent to
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF^1_{2}$};
\node (v2) at (-2.9,-0.5) {$\bF_{0}$};
\node (v3) at (-1.3,-0.5) {$\bF_2^1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$x$}};
\node at (-1.2,-0.8) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{0}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.4,-0.5) {$\bF_0^{1+1}$};
\node at (-4.6,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.7,-0.4) {\scriptsize{$2e$+$f$-$x$-$2y,f$-$x$}};
\node at (-0.2,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node (w1) at (-3.9,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.6,-0.8) {\scriptsize{$x$}};
\node at (-4.8,-0.8) {\scriptsize{$y$}};
\node at (-2.9,-0.8) {\scriptsize{$x$}};
\node at (-2.1,-0.8) {\scriptsize{$y$}};
\node at (0,-0.8) {\scriptsize{$x$}};
\node at (0.8,-0.8) {\scriptsize{$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\draw (v3) .. controls (-0.1,-1.2) and (0.9,-1.2) .. (v3);
\node (v4) at (-0.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_{0}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1+1+1}$};
\node (v3) at (0.7,-0.5) {$\bF_0$};
\node at (-4.6,-0.4) {\scriptsize{$e,f$}};
\node at (-3.4,-0.4) {\scriptsize{$e$-$y$-$z,f$-$x$-$z$}};
\node at (-1.3,-0.4) {\scriptsize{$2e$+$f$-$x$-$2y$-$w,f$-$x$-$w$}};
\node at (0.3,-0.4) {\scriptsize{$e,f$}};
\node (w1) at (-4.1,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-2.9,-0.8) {\scriptsize{$x$}};
\node at (-2.1,-0.8) {\scriptsize{$y$}};
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\node (v4) at (-0.4,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{0}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.6,-0.5) {$\bF^{1+1}_2$};
\node at (-4.5,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-1.8,-0.4) {\scriptsize{$2e$+$f$-$y,f$-$y$}};
\node at (-0.2,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,f$-$x$}};
\node (w1) at (-3.8,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node (v4) at (-1,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\node (v4) at (-2.1,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-2.8,-1.1) .. (v4);
\draw (v3) .. controls (0.6,-1) and (-1.4,-1.1) .. (v4);
\node at (0.5,-1) {\scriptsize{$x,y$}};
\node at (-5.2,-0.8) {\scriptsize{$x,x$}};
\draw (v3) .. controls (1.3,-0.1) and (1.3,-0.9) .. (v3);
\node at (1,-0.2) {\scriptsize{$x$}};
\node at (1,-0.8) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^2_{0}$};
\node (v2) at (-2.5,-0.5) {$\bF_{1}^{1}$};
\node (v3) at (-1,-0.5) {$\bF^{1+1}_6$};
\node at (-4.4,-0.4) {\scriptsize{$e$-$x$-$y,f$-$x$}};
\node at (-3,-0.4) {\scriptsize{$h$-$x,f$-$x$}};
\node at (-2.2,-0.4) {\scriptsize{$2h$}};
\node at (-1.4,-0.4) {\scriptsize{$e$}};
\node (w1) at (-3.7,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node (v4) at (-2.9,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.2,-1.1) .. (v4);
\node at (-1.1,-1.1) {\scriptsize{$f,f,f$-$x,f$-$y$}};
\node at (-5.4,-0.9) {\scriptsize{$x$-$y,x$-$y,y,y$}};
\draw (v3) .. controls (-0.3,-0.1) and (-0.3,-0.9) .. (v3);
\node at (-0.6,-0.2) {\scriptsize{$x$}};
\node at (-0.6,-0.8) {\scriptsize{$y$}};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{1}$};
\node (v2) at (-3.2,-0.5) {$\bF_{0}$};
\node (v3) at (-1,-0.5) {$\bF^{1+1+1+1}_6$};
\node at (-4.6,-0.4) {\scriptsize{$e$-$x$}};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$2e$+$2f$}};
\node at (-1.7,-0.4) {\scriptsize{$e$-$w$-$z$}};
\node (v4) at (-2.9,-1.1) {\scriptsize{4}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.2,-1.1) .. (v4);
\node at (-1.1,-1.1) {\scriptsize{$f$-$w,f$-$z,f$-$x,f$-$y$}};
\node at (-5.4,-0.9) {\scriptsize{$f$-$x,f$-$x,x,x$}};
\node at (-0.2,0) {\scriptsize{$x,w$}};
\node at (-0.2,-1) {\scriptsize{$y,z$}};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node (v5) at (0,-0.5) {\scriptsize{$2$}};
\draw (v3) .. controls (-0.4,-0.1) and (0,0) .. (v5);
\draw (v3) .. controls (-0.4,-0.9) and (0,-1) .. (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_{2}$};
\node (v2) at (-3.2,-0.5) {$\bF_{0}$};
\node (v3) at (-1,-0.5) {$\bF^{1+1+1+1}_8$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$2e$+$2f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-2.9,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.2,-1.1) .. (v4);
\node at (-1.1,-1.1) {\scriptsize{$f$-$x$-$w,f$-$y$-$z$}};
\node at (-5.2,-0.8) {\scriptsize{$f,f$}};
\node at (-0.2,0) {\scriptsize{$x,f$-$w$}};
\node at (-0.2,-1) {\scriptsize{$y,f$-$z$}};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node (v5) at (0,-0.5) {\scriptsize{$2$}};
\draw (v3) .. controls (-0.4,-0.1) and (0,0) .. (v5);
\draw (v3) .. controls (-0.4,-0.9) and (0,-1) .. (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{2}$};
\node (v2) at (-3.2,-0.5) {$\bF_{0}$};
\node (v3) at (-1,-0.5) {$\bF^{1+1}_6$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.4) {\scriptsize{$2e$+$2f$}};
\node at (-1.5,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node (v4) at (-2.9,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.2,-1.1) .. (v4);
\node at (-1.1,-1) {\scriptsize{$x,y$}};
\node at (-5.3,-0.8) {\scriptsize{$f$-$x,f$-$x$}};
\node at (-0.5,-0.2) {\scriptsize{$x$}};
\node at (-0.5,-0.8) {\scriptsize{$y$}};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\draw (v3) .. controls (-0.2,-0.1) and (-0.2,-0.9) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{1}$};
\node (v2) at (-3,-0.5) {$\bF_1^1$};
\node (v3) at (-1.4,-0.5) {$\bF_6$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$}};
\node at (-2.7,-0.4) {\scriptsize{$2h$}};
\node at (-1.7,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{2+1}_{0}$};
\node (v2) at (-2.6,-0.5) {$\bF^{1+1}_{0}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_2$};
\node at (-4.5,-0.4) {\scriptsize{$f$-$y,y$}};
\node at (-3.3,-0.4) {\scriptsize{$2f$-$x,f$-$y$}};
\node at (-2.1,-0.4) {\scriptsize{$x,y$}};
\node at (-1,-0.4) {\scriptsize{$f$-$x,x$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.4,-0.8) {\scriptsize{$h$-$x,e$}};
\node at (-5.4,-0.8) {\scriptsize{$e$-$\sum x_i$-$y,e$}};
\node at (-3,-0.1) {\scriptsize{$e$-$x$}};
\node at (-2.2,-0.1) {\scriptsize{$e$-$y$}};
\draw (v2) .. controls (-3.1,0.2) and (-2.1,0.2) .. (v2);
\node (v5) at (-3.9,-0.5) {\scriptsize{2}};
\node (v6) at (-1.6,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{7}$};
\node (v2) at (-2.9,-0.5) {$\bF_{1}$};
\node (v3) at (-1.3,-0.5) {$\bF_2^2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$h$+$2f$}};
\node at (-2.6,-0.4) {\scriptsize{$f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{2+1}_{0}$};
\node (v2) at (-2.6,-0.5) {$\bF^{1+1}_{0}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_2$};
\node at (-4.5,-0.4) {\scriptsize{$f$-$y,y$}};
\node at (-3.2,-0.4) {\scriptsize{$f$-$x,f$-$y$}};
\node at (-2.1,-0.4) {\scriptsize{$x,y$}};
\node at (-1,-0.4) {\scriptsize{$f$-$x,x$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.4,-0.8) {\scriptsize{$h$-$x,e$}};
\node at (-5.4,-0.8) {\scriptsize{$e$-$\sum x_i$-$y,e$}};
\node at (-3,-0.1) {\scriptsize{$e$-$x$}};
\node at (-2.2,-0.1) {\scriptsize{$e$-$y$}};
\draw (v2) .. controls (-3.1,0.2) and (-2.1,0.2) .. (v2);
\node (v5) at (-3.9,-0.5) {\scriptsize{2}};
\node (v6) at (-1.6,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{3}^{2+1}$};
\node (v2) at (-2.8,-0.5) {$\dP$};
\node (v3) at (-1,-0.5) {$\bF^{1}_{3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.2,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$l$}};
\node at (-2.5,-0.4) {\scriptsize{$l$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-5,-0.8) {\scriptsize{$f$-$\sum x_i,y$}};
\node (v4) at (-2.8,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-4.6,-1) and (-3.5,-1.1) .. (v4);
\draw (v3) .. controls (-1,-1) and (-2.1,-1.1) .. (v4);
\node at (-0.8,-0.8) {\scriptsize{$f,x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{3}$};
\node (v2) at (-2.9,-0.5) {$\dP$};
\node (v3) at (-1.3,-0.5) {$\bF_3^2$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$l$}};
\node at (-2.5,-0.4) {\scriptsize{$l$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$f$}};
\node at (-1,-0.8) {\scriptsize{$f$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{1+1}_{0}$};
\node (v2) at (-3.3,-0.5) {$\bF^{1+1}_{0}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1+1}_1$};
\node at (-4.5,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-3.7,-0.4) {\scriptsize{$f$}};
\node at (-2.5,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,e$-$x$}};
\node at (-1.2,-0.4) {\scriptsize{$h,h$-$x$-$y$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.4,-0.8) {\scriptsize{$f$-$x,x$}};
\node at (-5.2,-0.8) {\scriptsize{$x,y$}};
\node at (-5.4,-0.1) {\scriptsize{$e$-$x$}};
\node at (-4.6,-0.1) {\scriptsize{$e$-$y$}};
\draw (v2) .. controls (-3.8,0.2) and (-2.8,0.2) .. (v2);
\node (v6) at (-1.7,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\draw (v1) .. controls (-5.5,0.2) and (-4.5,0.2) .. (v1);
\node at (-3.6,0) {\scriptsize{$x$}};
\node at (-3,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{3}$};
\node (v2) at (-3.3,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1+1}_0$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$h$-$x$-$2y,f$-$x$}};
\node at (-1.2,-0.4) {\scriptsize{$e$+$f,f$-$y$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$-$x$-$y,y$-$x$}};
\node at (-5.2,-0.8) {\scriptsize{$f,f$}};
\draw (v2) .. controls (-3.8,0.2) and (-2.8,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.6,0) {\scriptsize{$x$}};
\node at (-3,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_{3}$};
\node (v2) at (-3.3,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1+1}_0$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$h$-$x$-$2y,f$-$x$}};
\node at (-1.2,-0.4) {\scriptsize{$e$+$f,f$-$y$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$e$-$x$-$y,y$-$x$}};
\node at (-5.2,-0.8) {\scriptsize{$f,f$}};
\draw (v2) .. controls (-3.8,0.2) and (-2.8,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.6,0) {\scriptsize{$x$}};
\node at (-3,0) {\scriptsize{$y$}};
\draw  (-5.5,0.2) rectangle (0.3,-2.4);
\node at (-2.6,-1.4) {$M=1$};
\node at (-2.6,-1.8) {$6\cF=8\phi_L^3+6\phi_R^3
-9\phi_L\phi_M^2+3\phi_M\phi_L^2-15\phi_M\phi_R^2$};
\node at (-2.5,-2.1) {$+9\phi_R\phi_M^2-12\phi_R\phi_L^2
+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{2}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1}_{0}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1+1}_1$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,f$-$x$}};
\node at (-1.1,-0.4) {\scriptsize{$h,f$-$y$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.2,-0.8) {\scriptsize{$h$-$x$-$y,y$-$x$}};
\node at (-5.3,-0.8) {\scriptsize{$f$-$x,f$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.7,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF_{1}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_2$};
\node at (-4.7,-0.4) {\scriptsize{$e$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.7,-0.4) {\scriptsize{$h$-$x$-$2y,f$-$x$}};
\node at (-1,-0.4) {\scriptsize{$h,f$-$x$}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (-2.7,-1.1);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (-2.7,-1.1);
\node at (-0.5,-0.8) {\scriptsize{$e$}};
\node at (-5.1,-0.8) {\scriptsize{$f$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1+1}$};
\node at (-4.5,-0.4) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-2,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-0.4,-0.4) {\scriptsize{$f$-$x,x$}};
\node (w1) at (-3.8,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.6,-0.8) {\scriptsize{$x$}};
\node at (-4.8,-0.8) {\scriptsize{$y$}};
\node at (-2.9,-0.8) {\scriptsize{$e$-$x$}};
\node at (-2.1,-0.8) {\scriptsize{$e$-$y$}};
\node at (-0.2,-0.8) {\scriptsize{$e$-$x$}};
\node at (0.6,-0.8) {\scriptsize{$e$-$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\draw (v3) .. controls (-0.3,-1.2) and (0.7,-1.2) .. (v3);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1+1}$};
\node at (-4.5,-0.4) {\scriptsize{$2h$-$x$-$2y,f$-$x$}};
\node at (-3.1,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-1.9,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node at (-0.4,-0.4) {\scriptsize{$e$-$y,f$-$x$}};
\node (w1) at (-3.8,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.6,-0.8) {\scriptsize{$x$}};
\node at (-4.8,-0.8) {\scriptsize{$y$}};
\node at (-2.9,-0.8) {\scriptsize{$x$}};
\node at (-2.1,-0.8) {\scriptsize{$y$}};
\node at (-0.2,-0.8) {\scriptsize{$x$}};
\node at (0.6,-0.8) {\scriptsize{$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\draw (v3) .. controls (-0.3,-1.2) and (0.7,-1.2) .. (v3);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1}$};
\node at (-4.3,-0.4) {\scriptsize{$2h$-$x$-$2y$-$z,f$-$x$-$z$}};
\node at (-2.9,-0.4) {\scriptsize{$e,f$}};
\node at (-2,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-0.3,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node (w1) at (-3.5,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.7,-0.2) {\scriptsize{$x$}};
\node at (-5.7,-0.8) {\scriptsize{$y$}};
\node at (-5.3,-0.9) {\scriptsize{$z$}};
\node at (0.3,-0.8) {\scriptsize{$x$}};
\draw (v1) .. controls (-6,-0.1) and (-6,-0.9) .. (v1);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5.2,-1.3) and (0.2,-1.3) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1+1}$};
\node (v2) at (-2.4,-0.5) {$\bF_{0}^{1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1}$};
\node at (-4.3,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$-$z$}};
\node at (-2.8,-0.4) {\scriptsize{$e,f$}};
\node at (-1.9,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-0.3,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node (w1) at (-3.4,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.7,-0.2) {\scriptsize{$x$}};
\node at (-5.7,-0.8) {\scriptsize{$y$}};
\node at (-5.3,-0.9) {\scriptsize{$e$}};
\node at (0.3,-0.8) {\scriptsize{$x$}};
\draw (v1) .. controls (-6,-0.1) and (-6,-0.9) .. (v1);
\node (v4) at (-1.1,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5.2,-1.3) and (0.2,-1.3) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{0}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_0$};
\node at (-4.7,-0.4) {\scriptsize{$x$}};
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$-$z$}};
\node at (-0.9,-0.4) {\scriptsize{$e,f$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-5.3,-0.8) {\scriptsize{$e$-$x,f$-$x$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^1_{0}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_0$};
\node at (-4.7,-0.4) {\scriptsize{$x$}};
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.5,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$-$z$}};
\node at (-0.9,-0.4) {\scriptsize{$f,e$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$f$-$x,e$-$x$}};
\node at (-5.3,-0.8) {\scriptsize{$f$-$x,e$-$x$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{1+1}_{1}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_1$};
\node at (-4.6,-0.4) {\scriptsize{$x$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$}};
\node at (-0.9,-0.4) {\scriptsize{$f,e$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$f$-$x,h$-$x$}};
\node at (-5.3,-0.8) {\scriptsize{$f$-$x,e$-$x$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{1+1}_{2}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_1$};
\node at (-4.6,-0.4) {\scriptsize{$f$-$x$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$}};
\node at (-1,-0.4) {\scriptsize{$h$-$x,x$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$f,f$-$x$}};
\node at (-5.2,-0.8) {\scriptsize{$e,x$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\bF^{1}_{2}$};
\node (v2) at (-3.4,-0.5) {$\bF^{1+1}_{1}$};
\node (v3) at (-0.6,-0.5) {$\bF^{1}_1$};
\node at (-4.6,-0.4) {\scriptsize{$f$-$x$}};
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$h$+$f$-$x$-$2y,f$-$x$}};
\node at (-1,-0.4) {\scriptsize{$h$-$x,x$}};
\node (v4) at (-2.7,-1.1) {\scriptsize{2}};
\draw (v1) .. controls (-5,-1) and (-3.6,-1.1) .. (v4);
\draw (v3) .. controls (-0.6,-1) and (-1.8,-1.1) .. (v4);
\node at (-0.3,-0.8) {\scriptsize{$f,f$-$x$}};
\node at (-5.2,-0.8) {\scriptsize{$e,x$}};
\draw (v2) .. controls (-3.9,0.2) and (-2.9,0.2) .. (v2);
\node (v6) at (-1.8,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v3);
\draw  (v1) edge (v2);
\node at (-3.7,0) {\scriptsize{$x$}};
\node at (-3.1,0) {\scriptsize{$y$}};
\draw  (-5.5,0.3) rectangle (0.1,-2.5);
\node at (-2.7,-1.5) {$M=1$};
\node at (-2.7,-1.9) {$6\cF=7\phi_L^3+7\phi_R^3
-3\phi_L\phi_M^2-3\phi_M\phi_L^2-9\phi_M\phi_R^2$};
\node at (-2.5,-2.2) {$+3\phi_R\phi_M^2-3\phi_R\phi_L^2-9\phi_L\phi_R^2
+12\phi_L\phi_M\phi_R$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1+1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1+1}$};
\node at (-4.6,-0.4) {\scriptsize{$2f$-$x,x$}};
\node at (-3.1,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-2,-0.4) {\scriptsize{$f$-$x,x$}};
\node at (-0.4,-0.4) {\scriptsize{$f$-$x,x$}};
\node (w1) at (-3.8,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.6,-0.8) {\scriptsize{$e$-$x$}};
\node at (-4.8,-0.8) {\scriptsize{$e$-$y$}};
\node at (-2.9,-0.8) {\scriptsize{$e$-$x$}};
\node at (-2.1,-0.8) {\scriptsize{$e$-$y$}};
\node at (-0.2,-0.8) {\scriptsize{$e$-$x$}};
\node at (0.6,-0.8) {\scriptsize{$e$-$y$}};
\draw (v1) .. controls (-5.7,-1.2) and (-4.7,-1.2) .. (v1);
\draw (v2) .. controls (-3,-1.2) and (-2,-1.2) .. (v2);
\draw (v3) .. controls (-0.3,-1.2) and (0.7,-1.2) .. (v3);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\bF_{1}^{1+1+1}$};
\node (v2) at (-2.5,-0.5) {$\bF_{0}^{1}$};
\node (v3) at (0.2,-0.5) {$\bF_0^{1}$};
\node at (-4.3,-0.4) {\scriptsize{$2h$-$x$-$2y$-$z,f$-$x$-$z$}};
\node at (-2.9,-0.4) {\scriptsize{$e,f$}};
\node at (-2,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node at (-0.3,-0.4) {\scriptsize{$e$-$x,f$-$x$}};
\node (w1) at (-3.5,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.7,-0.2) {\scriptsize{$x$}};
\node at (-5.7,-0.8) {\scriptsize{$y$}};
\node at (-5.3,-0.9) {\scriptsize{$z$}};
\node at (0.3,-0.8) {\scriptsize{$x$}};
\draw (v1) .. controls (-6,-0.1) and (-6,-0.9) .. (v1);
\node (v4) at (-1.2,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v3);
\draw (v1) .. controls (-5.2,-1.3) and (0.2,-1.3) .. (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{10}$};
\node (v2) at (-2.9,-0.5) {$\bF_8$};
\node (v3) at (-1.3,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$h$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$3e$+$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.6,-0.5) {$\bF_{1}$};
\node (v2) at (-2.9,-0.5) {$\bF_1$};
\node (v3) at (-1.3,-0.5) {$\bF_1$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.3,-0.4) {\scriptsize{$e$}};
\node at (-3.3,-0.4) {\scriptsize{$e$}};
\node at (-2.6,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\draw (v1) .. controls (-4.6,-1.3) and (-1.3,-1.3) .. (v3);
\node at (-4.7,-0.8) {\scriptsize{$e$}};
\node at (-1.2,-0.8) {\scriptsize{$e$}};
\end{tikzpicture}
